A Continuous-Time Model of an Autonomous Aerial Vehicle to Inform and Validate Formal Verification Methods

If autonomous vehicles are to be widely accepted, we need to ensure their safe operation. For this reason, verification and validation (V&V) approaches must be developed that are suitable for this domain. Model checking is a formal technique which allows us to exhaustively explore the paths of an abstract model of a system. Using a probabilistic model checker such as PRISM, we may determine properties such as the expected time for a mission, or the probability that a specific mission failure occurs. However, model checking of complex systems is difficult due to the loss of information during abstraction. This is especially so when considering systems such as autonomous vehicles which are subject to external influences. An alternative solution is the use of Monte Carlo simulation to explore the results of a continuous-time model of the system. The main disadvantage of this approach is that the approach is not exhaustive as not all executions of the system are analysed. We are therefore interested in developing a framework for formal verification of autonomous vehicles, using Monte Carlo simulation to inform and validate our symbolic models during the initial stages of development. In this paper, we present a continuous-time model of a quadrotor unmanned aircraft undertaking an autonomous mission. We employ this model in Monte Carlo simulation to obtain specific mission properties which will inform the symbolic models employed in formal verification.

==> grab.tex <==
\centering
{\scriptsize
\fbox{\begin{minipage}{6in}
\begin{tabbing}
\mbox{$\prismcomment{// Time constants}$} \\
\mbox{$\prismkeyword{const} \; \prismkeyword{int} \; \prismident{Tgl} \; {=} \; 0; \; \prismcomment{// time to grab/release lower bound}$} \\
\mbox{$\prismkeyword{const} \; \prismkeyword{int} \; \prismident{Tgu} \; {=} \; 1; \; \prismcomment{// time to grab/release upper bound}$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// UAV Module - grasp mode (s1${=}$6), drop mode (s1${=}$10)}$} \\
\mbox{$\prismtab\prismcomment{// grab object and start ascending moving to base}$} \\
\mbox{$\prismtab[\prismident{grab}] \; (\prismident{s1}{=}6) \; \rightarrow \; (\prismident{s1'}{=}7);$} \\
\mbox{$\prismtab\prismcomment{// drop object and start ascending (towards search or base)}$} \\
\mbox{$\prismtab[\prismident{rel}] \; (\prismident{s1}{=}10) \; \rightarrow \; (\prismident{s1'}{=}11);$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// Time/Battery/Actuator Module}$} \\
\mbox{$\prismcomment{// Actuator fault occurs in one time step with pf probability}$} \\
\mbox{$\prismcomment{// if operational update time and charge, otherwise update actuator}$} \\
\mbox{$\prismtab\prismcomment{// grab - upper time bound - action can be done within time limit and battery is sufficiently charged}$} \\
\mbox{$\prismtab[\prismident{grab}] \; \prismident{c}{=}0 \; \& \; \prismident{b}{>}\prismident{Blow} \; \& \; \prismident{t}{+}\prismident{Tgu}{<}\prismident{Miss} \; \rightarrow \; \prismident{pow}(1{-}\prismident{pf},\prismident{Tgu}):(\prismident{t'}{=}\prismident{t}{+}\prismident{Tgu})\&(\prismident{b'}{=}\prismident{b}{-}\prismident{db}{*}\prismident{Tgu}) \; + \; (1{-}\prismident{pow}(1{-}\prismident{pf},\prismident{Tgu})):(\prismident{c'}{=}1);$} \\
\mbox{$\prismtab\prismcomment{// grab - lower time bound - action can be done within time limit and battery is sufficiently charged}$} \\
\mbox{$\prismtab[\prismident{grab}] \; \prismident{c}{=}0 \; \& \; \prismident{b}{>}\prismident{Blow} \; \& \; (\prismident{t}{+}\prismident{Tgl}{<}\prismident{Miss}) \; \rightarrow \; \prismident{pow}(1{-}\prismident{pf},\prismident{Tgl}):(\prismident{t'}{=}\prismident{t}{+}\prismident{Tgl})\&(\prismident{b'}{=}\prismident{b}{-}\prismident{db}{*}\prismident{Tgl}) \; + \; (1{-}\prismident{pow}(1{-}\prismident{pf},\prismident{Tgl})):(\prismident{c'}{=}1);$} \\
\mbox{$\prismtab\prismcomment{// release - upper time bound - action can be done within the time limit and battery is sufficiently charged}$} \\
\mbox{$\prismtab[\prismident{rel}] \; \prismident{c}{=}0 \; \& \; \prismident{b}{>}\prismident{Blow} \; \& \; \prismident{t}{+}\prismident{Tgu}{<}\prismident{Miss} \; \rightarrow \; \prismident{pow}(1{-}\prismident{pf},\prismident{Tgu}):(\prismident{t'}{=}\prismident{t}{+}\prismident{Tgu})\&(\prismident{b'}{=}\prismident{b}{-}\prismident{db}{*}\prismident{Tgu}) \; + \; (1{-}\prismident{pow}(1{-}\prismident{pf},\prismident{Tgu})):(\prismident{c'}{=}1);$} \\
\mbox{$\prismtab\prismcomment{// release - lower time bound - action can be done within the time limit and battery is sufficiently charged}$} \\
\mbox{$\prismtab[\prismident{rel}] \; \prismident{c}{=}0 \; \& \; \prismident{b}{>}\prismident{Blow} \; \& \; \prismident{t}{+}\prismident{Tgl}{<}\prismident{Miss} \; \rightarrow \; \prismident{pow}(1{-}\prismident{pf},\prismident{Tgl}):(\prismident{t'}{=}\prismident{t}{+}\prismident{Tgl})\&(\prismident{b'}{=}\prismident{b}{-}\prismident{db}{*}\prismident{Tgl}) \; + \; (1{-}\prismident{pow}(1{-}\prismident{pf},\prismident{Tgl})):(\prismident{c'}{=}1);$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// Object Module}$} \\
\mbox{$\prismtab\prismcomment{// grab object from where it was found}$} \\
\mbox{$\prismtab[\prismident{grab}] \; \prismident{s1}!{=}10 \; \rightarrow \; \prismkeyword{true};$} \\
\mbox{$\prismtab\prismcomment{// release - object has been deposited safely, one less object to search for}$} \\
\mbox{$\prismtab[\prismident{rel}] \; \prismident{s1}{=}10 \; \& \; \prismident{NoOfObjs} {>}0 \; \rightarrow \; (\prismident{NoOfObjs'}{=}\prismident{NoOfObjs}{-}1);$}
\end{tabbing}
\end{minipage}}}


==> properties.tex <==
{\scriptsize
\fbox{\begin{minipage}{6in}
\begin{tabbing}
\mbox{$\prismcomment{// lower and upper bounds for the probability of a successfully mission}$} \\
\mbox{$\prismkeyword{Pmin}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{MissionSuccessful}\mbox{''} \; ];$} \\
\mbox{$\prismkeyword{Pmax}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{MissionSuccessful}\mbox{''} \; ];$} \\
\mbox{$\prismcomment{// lower and upper bounds for an actuator fault occuring}$} \\
\mbox{$\prismkeyword{Pmin}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{fault}\mbox{''} \; ];$} \\
\mbox{$\prismkeyword{Pmax}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{fault}\mbox{''} \; ];$} \\
\mbox{$\prismcomment{// lower and upper bounds for the expected mission time}$} \\
\mbox{$\prismkeyword{R}\{\mbox{``}\prismident{time}\mbox{''}\}\prismkeyword{min}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{done}\mbox{''} \; ];$} \\
\mbox{$\prismkeyword{R}\{\mbox{``}\prismident{time}\mbox{''}\}\prismkeyword{max}{=}? \; [ \; \prismkeyword{F} \; \mbox{``}\prismident{done}\mbox{''} \; ];$}
\end{tabbing}
\end{minipage}}}

==> search.tex <==
\centering
{\scriptsize
\fbox{\begin{minipage}{6in}
\begin{tabbing}
\mbox{$\prismcomment{// formula to check if search has found either object 1 or 2}$} \\
\mbox{$\prismkeyword{formula} \; \prismident{FOUND} \; {=} \; ((\prismident{posx}{=}\prismident{Objx1} \; \& \; \prismident{posy}{=}\prismident{Objy1}) \; | \; (\prismident{posx}{=}\prismident{Objx2} \; \& \; \prismident{posy}{=}\prismident{Objy2}));$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// UAV Module - search mode (s1${=}$3)}$} \\
\mbox{$\prismtab\prismcomment{// found object (record way point for returning to search) and move to identify mode}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{s1}{=}3 \; \& \; \prismident{FOUND} \; \rightarrow \; (\prismident{s1'}{=}4)\&(\prismident{retx'}{=}\prismident{posx})\&(\prismident{rety'}{=}\prismident{posy});$} \\
\mbox{$\prismtab\prismcomment{// not found object and not finished search (continue in search mode)}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{s1}{=}3 \; \& \; !(\prismident{posx}{=}\prismident{lastX} \; \& \; \prismident{posy}{=}\prismident{lastY}) \; \& \; !\prismident{FOUND} \; \rightarrow \; \prismkeyword{true};$} \\
\mbox{$\prismtab\prismcomment{// not found object and finished search (move to return to base mode)}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{s1}{=}3 \; \& \; \prismident{posx}{=}\prismident{lastX} \; \& \; \prismident{posy}{=}\prismident{lastY} \; \& \; !\prismident{FOUND} \; \rightarrow \; (\prismident{s1'}{=}12)\&(\prismident{retx'}{=}\prismident{posx})\&(\prismident{rety'}{=}\prismident{posy});$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// Time/Battery/Actuator Module - search}$} \\
\mbox{$\prismcomment{// Actuator fault occurs in one time step with probability pf}$} \\
\mbox{$\prismcomment{// if operational update time and charge, otherwise update actuator}$} \\
\mbox{$\prismtab\prismcomment{// continue search - action can be done within time limit and battery is sufficiently charged}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{c}{=}0 \; \& \; \prismident{b}{>}\prismident{Blow} \; \& \; \prismident{t}{+}\prismident{dt}{<}\prismident{Miss} \; \rightarrow \; \prismident{pow}(1{-}\prismident{pf},\prismident{dt}):(\prismident{t'}{=}\prismident{t}{+}\prismident{dt})\&(\prismident{b'}{=}\prismident{b}{-}\prismident{db}{*}\prismident{dt}) \; + \; (1{-}\prismident{pow}(1{-}\prismident{pf},\prismident{dt})):(\prismident{c'}{=}1);$} \\
\mbox{$$} \\
\mbox{$\prismcomment{// Movement Module - search}$} \\
\mbox{\prismtab$\prismcomment{// moving along the x-axis to the right}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{posx}{\geq}0 \; \& \; \prismident{posx}{<}\prismident{Xcoord} \; \& \; \prismident{posy}{\leq}\prismident{Ycoord} \; \& \; \prismident{mod}(\prismident{posy},2){=}0 \; \& \; !\prismident{FOUND} \; \rightarrow \; (\prismident{posx'}{=}\prismident{posx}{+}1);$} \\
\mbox{$\prismtab\prismcomment{// moving along the y-axis (reached the right boundary of the arena)}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{posx}{=}\prismident{Xcoord} \; \& \; \prismident{mod}(\prismident{posy},2){=}0 \; \& \; \prismident{posy}{<}\prismident{Ycoord} \; \& \; !\prismident{FOUND} \; \rightarrow \; (\prismident{posy'}{=}\prismident{posy}{+}1);$} \\
\mbox{$\prismtab\prismcomment{// moving along the x-axis to the left}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{posx}{>}0 \; \& \; \prismident{posx}{\leq}\prismident{Xcoord} \; \& \; \prismident{posy}{\leq}\prismident{Ycoord} \; \& \; \prismident{mod}(\prismident{posy},2){=}1 \; \& \; !\prismident{FOUND} \; \rightarrow \; (\prismident{posx'}{=}\prismident{posx}{-}1);$} \\
\mbox{$\prismtab\prismcomment{// moving along the y-axis (reached left boundary of the arena)}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{posx}{=}0 \; \& \; \prismident{mod}(\prismident{posy},2){=}1 \; \& \; \prismident{posy}{<}\prismident{Ycoord} \; \& \; !\prismident{FOUND} \; \rightarrow \; (\prismident{posy'}{=}\prismident{posy}{+}1);$} \\
\mbox{$\prismtab\prismcomment{// found an object}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{FOUND} \; \rightarrow \; \prismkeyword{true};$} \\
\mbox{$\prismtab\prismcomment{// reached the last search coordinates}$} \\
\mbox{$\prismtab[\prismident{srch}] \; \prismident{posx}{=}\prismident{lastX} \; \& \; \prismident{posy}{=}\prismident{lastY} \; \rightarrow \; \prismkeyword{true};$}
\end{tabbing}
\end{minipage}}}

